On Decoding and Applications of Interleaved Goppa Codes

Goppa Codes are a well-known class of codes with, among others, applications in code-based cryptography. In this paper, we present a collaborative decoding algorithm for interleaved Goppa codes (IGC). Collaborative decoding increases the decoding radius beyond half of the designed minimum distance. We consider wild Goppa codes and show that we can collaboratively correct more errors for binary Goppa codes than the Patterson decoder. We propose a modified version of the McEliece cryptosystem using wild IGC based on a recently proposed system by Elleuch et al., analyze attacks on the system and present some parameters with the corresponding key sizes.

==> testlCombined.tex <==
\begin{tikzpicture}
% \pgfplotscreateplotcyclelist{my black white}{%
% 	solid, thick, every mark/.append style={solid,fill=white}, mark=o\\%
% 	densely dashed, thick, every mark/.append style={solid, fill=white},mark=square\\%
% 	solid, thick, every mark/.append style={solid, fill=white}, mark=triangle\\%
% 	dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
% 	densely dashdotted, thick, every mark/.append style={solid, fill=white},mark=diamond\\%
% 	dotted, thick, every mark/.append style={solid, fill=white}, mark=square\\%
% 	dashdotted, thick, every mark/.append style={solid, fill=white},mark=otimes\\%
% 	loosely dashed, thick, every mark/.append style={solid, fill=white},mark=\\%
% 	densely dotted, thick, every mark/.append style={solid, fill=white}, mark=otimes\\%
% 	dashed, thick, every mark/.append style={solid, fill=white},mark=diamond\\%
% 	dashdotdotted, thick, every mark/.append style={solid},mark=triangle\\%
% 	densely dashed, thick, every mark/.append style={solid, fill=white},mark=hexon\\%
% 	loosely dotted, thick, every mark/.append style={solid, fill=white}, mark=triangle\\%
% }
\begin{semilogyaxis}[
   width=\linewidth,%10cm,
   height=6cm,
   scale only axis,
   grid=both,
   grid style={line width=.1pt, draw=gray!20},
   major grid style={line width=.2pt,draw=gray!50},
   xmin=6.5, xmax=13.5,
   xtick={4,5, ...,13},
%   xticklabels={Step1,Step2,Step3},
   xmajorgrids,
   ymin=5e-4, ymax=1,
   xlabel={$t$},
   ylabel={$p_f(t)$},% (itr.=$2123$)},
   % title={$\ell=2$: $r = 6, m = 7$, $[127,85,>=13]_2$ wild IGC},
%   axis lines*=left,
%  line width=1.0pt,
%  mark size=2.0pt,
   enlargelimits=false,
   legend pos = south east,
   legend style ={font = \footnotesize},
   	% legend style ={ at={(0.6,0)}, 
        % anchor=south west, draw=black, 
        % fill=white,align=left},
    	% cycle list name=my black white,
    	smooth
        ]

        
%%%%%%%%%%%%%%%%% l=2 %%%%%%%%%%%%%%%%%%%%
\addplot+[color=cyan, mark = o, ultra thick] coordinates{
  (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.025907) (8, 0.26708) (9, 1.0000)
};
\addlegendentry{$\ell=2$};

\addplot+[color=cyan, mark = square, ultra thick] coordinates{
  (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.016030) (8, 0.26284) (9, 1.0000)
};
\addlegendentry{$\ell=2$, full-rank};

% \addplot+[color=blue] coordinates{
%   (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.0075365) (9, 1.0000) 
% };
% \addlegendentry{errors in $\GF{F}{q^m}$};

% \addplot+[color=blue] coordinates{
%   (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.0080075) (9, 1.0000)
% };
% \addlegendentry{errors in $\GF{F}{q^m}$ (full-rank)};

\addplot+[color=black, mark = none, dotted, ultra thick] coordinates{
  (3, 1.9414e-34) (4, 4.0718e-28) (5, 8.5396e-22) (6, 1.7910e-15) (7, 3.7562e-9) (8, 0.0078778) (9, 1) (10, 1) (11, 1) (12, 1) (13, 1)
};
\addlegendentry{$\ell=2$, bound IRS \cite{schmidt2009collaborative}};



%%%%%%%%%%%%%%%%% l=5 %%%%%%%%%%%%%%%%%%%%
\addplot+[color=teal, mark = triangle, ultra thick] coordinates{
  (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.00000) (9, 0.0032972) (10, 0.31324) (11, 1.0000)
};
\addlegendentry{$\ell=5$};

\addplot+[color=teal, mark = diamond, ultra thick] coordinates{
  (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.00000) (9, 0.0024534) (10, 0.31271) (11, 1.0000)
};
\addlegendentry{$\ell=5$, full-rank};

% \addplot+[color=blue] coordinates{
%   (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.00000) (9, 0.00000) (10, 0.0084786) (11, 1.0000)
% };
% \addlegendentry{errors in $\GF{F}{q^m}$};

% \addplot+[color=blue] coordinates{
%   (3, 0.00000) (4, 0.00000) (5, 0.00000) (6, 0.00000) (7, 0.00000) (8, 0.00000) (9, 0.00000) (10, 0.0084786) (11,1)
% };
% \addlegendentry{errors in $\GF{F}{q^m}$ (full-rank)};


\addplot+[color=black, mark = none, ultra thick] coordinates{
  (3, 2.4739e-91) (4, 1.0880e-78) (5, 4.7852e-66) (6, 2.1045e-53) (7, 9.2559e-41) (8, 4.0708e-28) (9, 1.7903e-15) (10, 0.0078740) (11, 1) (12, 1) (13, 1)
};
\addlegendentry{$\ell=5$, bound IRS \cite{schmidt2009collaborative}};




   \end{semilogyaxis}
\end{tikzpicture}%


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

